Efficient Discovery of Actual Causality in Stochastic Systems

Identifying the actual cause of events in engineered systems is a fundamental challenge in system analysis. Finding such causes becomes more challenging in the presence of noise and stochastic behavior in real-world systems. In this paper, we adopt the notion of probabilistic actual causality by Fenton-Glynn, which is a probabilistic extension of Halpern and Pearl's actual causality, and propose a novel method to formally reason about causal effect of events in stochastic systems. We (1) formulate the discovery of probabilistic actual causes in computing systems as an SMT problem, and (2) address the scalability challenges by introducing an abstraction-refinement technique that improves efficiency by up to 95%. We demonstrate the effectiveness of our approach through three case studies, identifying probabilistic actual causes of safety violations in (1) the Mountain Car problem, (2) the Lunar Lander benchmark, and (3) MPC controller for an F-16 autopilot simulator.

==> images/carrat.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=4\textwidth,
      height=4\textwidth,
      xlabel={\Huge \bfseries Split Ratio},
      ylabel={\Huge \bfseries  Time (s)},
      xtick={0,0.2,0.4,0.6,0.8,1},
      xlabel style={yshift=-1cm},
      ylabel style={yshift=1cm},
      xticklabel style={font=\Huge}, 
      yticklabel style={font=\Huge}, 
      ymode=log,
      ymajorgrids=true,
      yminorgrids=true,
      minor y tick num=4,              % 4 minor ticks per major step
      major grid style={gray!30},
      minor grid style={gray!10, dashed}, 
      legend style={
        at={(0.5,-0.15)},
        anchor=north,
        legend columns=5,
        font=\Huge,
        draw=black,
        inner sep=2pt
      },
    ]

    
    \addplot[thick, line width=2pt, yellow]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/carar7.csv};
    \addlegendentry{$|S|=78$}

    \addplot[thick, line width=2pt, orange]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/carar4.csv};
    \addlegendentry{$|S|=115$}



    \addplot[thick, line width=2pt, blue]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/carar1.csv};
    \addlegendentry{$|S|=192$}

    
    \addplot[thick, line width=2pt, red]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/carar2.csv};
    \addlegendentry{$|S|=212$}

       
    \addplot[thick, line width=2pt, Green]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/carar3.csv};
    \addlegendentry{$|S|=249$}

       \addplot[thick, line width=2pt, purple]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/carar6.csv};
    \addlegendentry{$|S|=291$}

        \addplot[thick, line width=2pt, cyan]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/carar8.csv};
    \addlegendentry{$|S|=468$}

        \addplot[thick, line width=2pt, olive]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/carar9.csv};
    \addlegendentry{$|S|=780$}

    
    
    \addplot[thick, line width=2pt, gray]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/carar5.csv};
    \addlegendentry{$|S|=879$}



     \addplot[thick, line width=2pt, magenta]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/carar10.csv};
    \addlegendentry{$|S|=1187$}



  \end{axis}
\end{tikzpicture}


==> images/dtmc_example.tex <==
\begin{tikzpicture}[->, auto, thick,node distance=3.5cm]

\large
			
			\tikzstyle{every state}=[rectangle,draw=black, text=black,minimum size=0.5cm,inner sep=0.1cm]
			
			
			
			\node[state]    (s0) [rectangle]             {$(pos=0,vel=0, act = 1)$};
			
			\node[state]    (s1)          [yshift=1.9cm,xshift=1.5cm,below of=s0]      {$(0.4,0.03, 0)$};
			\node[state]    (s2)            [left of=s1]    {\textcolor{Blue}{$\mathbf{(0.3,0.01, 1)}$}};
			
			
			\node[state]   (s4)          [yshift=2cm,below of=s2]      {$(0.35,0.02, 1)$};
			\node[state]   (s5)            [xshift=0cm,left of=s4]    {$(0.38,0.02, 1)$};
			
			\node[state]   (s6)          [yshift=2cm, below of=s1]      {$(0.45,0.03, 1)$};
			
			
			\node[state]    (s8)          [xshift=-0.5cm, yshift=2cm,below of=s5]      {\textcolor{Green}{$(0.61,0.02, 0)$}};
			\node[state]    (s9)            [xshift=-0.9cm,right of=s8]    {\textcolor{red}{$(0.5,0.02, 0)$}};
			\node[state]    (s10)          [yshift=2cm,xshift=1cm,below of=s4]      {\textcolor{Green}{$(0.6,0.0, 0)$}};
			
			\node[state]    (s12)          [yshift=2cm,xshift=0cm,below of=s6]      {\textcolor{red}{$(0.52,0.02, 1)$}};
			\node[state]    (s13)            [xshift=0cm,xshift=-0.2cm,right of=s12]    {\textcolor{Green}{$(0.62,0.04, 1)$}};
			

			
			
			
			\path
			
			(s0)
			edge [] node {0.5} (s1)
			edge [] node[swap] {0.5} (s2)
			
			
			(s2) edge [] node[swap] {0.7} (s4)
			edge [] node[swap] {0.3} (s5)
			
			(s1)
			edge [] node {1} (s6)
			
			
			(s5)
			edge [] node[swap] {0.8} (s8)
			edge [] node {0.2} (s9)
			(s4)
			edge [] node[swap] {0.1} (s10)
                edge [] node[swap] {0.9} (s9)
			
			(s6)
			edge [] node[swap] {0.3} (s12)
			edge [] node[swap] {0.7} (s13)
            (s13) edge [loop, looseness=5] node {} (s13)
            
            (s12) edge [out=350, in=300, looseness=3] node {} (s12)
            (s10) edge [out=340, in=300, looseness=3] node {} (s10)
            (s9) edge [out=340, in=300, looseness=3] node {} (s9)
            (s8) edge [out=180, in=130, looseness=3] node {} (s8)
            ;


                \node[left of=s0, xshift=0.5cm] {$s_0$};
                \node[left of=s1, xshift=2.1cm] {$s_2$};
                \node[left of=s2, xshift=1.8cm] {\textcolor{Blue}{$\mathbf{s_1}$}};
                \node[left of=s4, xshift=1.7cm] {$s_4$};
                \node[left of=s5, xshift=1.7cm] {$s_3$};
                \node[left of=s6, xshift=1.7cm] {$s_5$};
                
                \node[below of=s8, yshift=3cm] {$s_{6}$};
                \node[below of=s9, yshift=3cm] {$s_{7}$};
                \node[below of=s10, yshift=3cm] {$s_{8}$};
                \node[below of=s12, yshift=3cm] {$s_{9}$};
                \node[below of=s13, yshift=3cm] {$s_{10}$};

			
		\end{tikzpicture}

==> images/f16CA.tex <==
\begin{tikzpicture}
\huge
    % Draw the axes
    \draw[thick,-] (0,0) -- (13,0) node[anchor=south west] {\textbf{Step}};
    \draw[thick,-] (0,0) -- (0,23) node[anchor=south east] {\textbf{Alt(ft)}};
    
    % Label the x-axis
    \foreach \x in {0, 1,2,3}
        \node at ({\x*4},-0.0) [anchor=north] {\textbf{\x}};
    
    % Label the y-axis
   \foreach \y in {1000,1050,1100,1150,1200,1250,1300,1350,1400, 1450}
        \node at (-0.3,{(\y-950)/22 -0.8 }) [anchor=east] {\textbf{\y}};
    
    

    \draw[thick,Green,dashed] (0,19.5) -- (13,19.5);

    \fill[Green, fill opacity=0.1] (0,17.3) rectangle (13,22);
           
    \draw[thick, black,dashed] (0,1.2) -- (13,1.2);

    \node at (1,1.2) {\includegraphics[width=1.5cm, angle=0]{images/jet_11434268.png}};

    \node at (0,2.5) [anchor=west,align=center] {\Large $\speed=500$ \\  \Large $\gforce=0$ }; %0


    \node at (4,4.5) {\includegraphics[width=1.5cm, angle=24]{images/jet_11434268.png}};%1

    \node at (4.5,4.5) [anchor=west,align=center] {\Large $\speed=601$ \\  \Large $\gforce=2.52$ }; 


    \node at (4,7) {\includegraphics[width=1.5cm, angle=29]{images/jet_11434268.png}}; %2

    \node at (4.5,7) [anchor=west,align=center] {\Large $\speed=665$ \\  \Large $\gforce=2.76$ };


    \node at (4,2) {\includegraphics[width=1.5cm, angle=28]{images/jet_11434268.png}}; %3

    \node at (4.5,2) [anchor=west,align=center] {\Large $\speed=619$ \\  \Large $\gforce=2.72$ }; %3




        \node at (8,15) {\includegraphics[width=1.5cm, angle=13]{images/jet_11434268.png}}; %5

    \node at (8.1,15) [anchor=west,align=center] {\Large $\speed=610$ \\  \Large $\gforce=-1.4$ }; 








    \node at (12,19.8) {\includegraphics[width=1.5cm, angle=-2]{images/jet_11434268.png}}; %13

    \node at (12.5,19.8) [anchor=west,align=center] {\Large $\speed=553$ \\  \Large \textcolor{red}{$\gforce=-3.26$} }; 


    \node at (12,21.5) {\includegraphics[width=1.5cm, angle=-4]{images/jet_11434268.png}}; %14

    \node at (12.5,21.5) [anchor=west,align=center] {\Large $\speed=612$ \\  \Large \textcolor{red}{$\gforce=-3.56$} }; 


    \node at (12,16) {\includegraphics[width=1.5cm, angle=-4]{images/jet_11434268.png}}; %15

    \node at (12.5,16) [anchor=west,align=center] {\Large $\speed=517$ \\  \Large \textcolor{red}{$\gforce=-3.51$} }; 


    \node at (12,22.5) {\includegraphics[width=1.5cm, angle=-4]{images/jet_11434268.png}}; %16

    \node at (12.5,22.9) [anchor=west,align=center] {\Large $\speed=557$ \\  \Large \textcolor{red}{$\gforce=-3.31$} }; 



\draw[->, ultra thick]
  (1,1.2) 
    to[out=60,in=210] (1.8,1.5)  % first bend up
    to[out=30,in=180] (3.5,4.5)    % second bend into endpoint
  node[midway, above, sloped] {};


  \draw[->, ultra thick]
  (1,1.2) 
    to[out=60,in=210] (1.4,1.5)  % first bend up
    to[out=30,in=180] (3.5,7)    % second bend into endpoint
  node[midway, above, sloped] {};


    \draw[->, ultra thick]
  (1,1.2) 
    to[out=60,in=210] (1.8,1.5)  % first bend up
    to[out=30,in=180] (3.5,2)    % second bend into endpoint
  node[midway, above, sloped] {};


      \draw[->, ultra thick]
  (6.5,4.5)  % first bend up
    to[out=30,in=180] (7.2,15)    % second bend into endpoint
  node[midway, above, sloped] {};






      \draw[->, ultra thick]
  (10.5,15)   % first bend up
    to[out=30,in=180] (11.3,16)    % second bend into endpoint
  node[midway, above, sloped] {};


        \draw[->, ultra thick]
  (10.5,15)   % first bend up
    to[out=30,in=180] (11.3,19.8)    % second bend into endpoint
  node[midway, above, sloped] {};


          \draw[->, ultra thick]
  (10.5,15)   % first bend up
    to[out=30,in=180] (11.3,21.5)    % second bend into endpoint
  node[midway, above, sloped] {};


            \draw[->, ultra thick]
  (10.5,15)   % first bend up
    to[out=30,in=180] (11.3,22.5)   % second bend into endpoint
  node[midway, above, sloped] {};


  \draw[dashed, ultra thick, Blue]
      (7,14) rectangle (11.2,16);

    \draw[dashed, ultra thick, Red]
      (10.5,15) rectangle (16,24);

      \node at (6.5,15.5) {\huge \textcolor{Blue}{$\mathbf{\varphi^c}$}};

      \node at (10,23.5) {\huge \textcolor{Red}{$\mathbf{\varphi^e}$}};


      \node at (6.5,13.5)  {0.28};


      \node at (3.5,3.5)  {0.32};


      \node at (3.5,6)  {0.22};

      \node at (3.5,1)  {0.47};




      \node at (3.5,6)  {0.22};

      \node at (3.5,1)  {0.47};




    

    
    
    
\end{tikzpicture}

==> images/f16CAcount.tex <==
\begin{tikzpicture}
\huge
    % Draw the axes
    \draw[thick,-] (0,0) -- (17,0) node[anchor=south west] {\textbf{Step}};
    \draw[thick,-] (0,0) -- (0,23) node[anchor=south east] {\textbf{Alt(ft)}};
    
    % Label the x-axis
    \foreach \x in {0, 1,2,3, 4}
        \node at ({\x*4},-0.0) [anchor=north] {\textbf{\x}};
    
    % Label the y-axis
   \foreach \y in {1000,1050,1100,1150,1200,1250,1300,1350,1400, 1450}
        \node at (-0.3,{(\y-950)/22 -0.8 }) [anchor=east] {\textbf{\y}};
    
    

    \draw[thick,Green,dashed] (0,19.5) -- (17,19.5);

    \fill[Green, fill opacity=0.1] (0,17.3) rectangle (17,22);
    \draw[thick, black,dashed] (0,1.2) -- (17,1.2);

    \node at (1,1.2) {\includegraphics[width=1.5cm, angle=0]{images/jet_11434268.png}};

    \node at (0,2.5) [anchor=west,align=center] {\Large $\speed=500$ \\  \Large $\gforce=0$ }; %0


    \node at (4,4.5) {\includegraphics[width=1.5cm, angle=24]{images/jet_11434268.png}};%1

    \node at (4.5,4.5) [anchor=west,align=center] {\Large $\speed=601$ \\  \Large $\gforce=2.52$ }; 


    \node at (4,7) {\includegraphics[width=1.5cm, angle=29]{images/jet_11434268.png}}; %2

    \node at (4,7) [anchor=west,align=center] {\Large $\speed=665$ \\  \Large $\gforce=2.76$ };


    \node at (4,2) {\includegraphics[width=1.5cm, angle=28]{images/jet_11434268.png}}; %3

    \node at (4.5,2) [anchor=west,align=center] {\Large $\speed=619$ \\  \Large $\gforce=2.72$ }; %3


      \node at (8,13) {\includegraphics[width=1.5cm, angle=10]{images/jet_11434268.png}}; %4

    \node at (6.5,14) [anchor=west,align=center] {\Large $\speed=552$ \\  \Large $\gforce=-1.28$ }; 



    \node at (8,9.5) {\includegraphics[width=1.5cm, angle=12]{images/jet_11434268.png}}; %6

    \node at (8.5,8.5) [anchor=west,align=center] {\Large $\speed=568$ \\  \Large $\gforce=-1.38$ }; 


    \node at (8,17.5) {\includegraphics[width=1.5cm, angle=11]{images/jet_11434268.png}}; %7

    \node at (3,17.6) [anchor=west,align=center] {\Large $\speed=556$ \\  \Large $\gforce=-1.3$ };


    \node at (12,17.5) {\includegraphics[width=1.5cm, angle=-6]{images/jet_11434268.png}}; %8 18

    \node at (11.7,17.5) [anchor=west,align=center] {\Large $\speed=507$ \\  \Large $\gforce=-2.77$ };


    \node at (12,19.5) {\includegraphics[width=1.5cm, angle=-6]{images/jet_11434268.png}}; %9

    \node at (11.6,19.5) [anchor=west,align=center] {\Large $\speed=561$ \\  \Large \textcolor{red}{$\gforce=-3.03$ } };


    \node at (12,13.5) {\includegraphics[width=1.5cm, angle=-6]{images/jet_11434268.png}}; %10

    \node at (12.5,12.5) [anchor=west,align=center] {\Large $\speed=522$ \\  \Large $\gforce=-2.99$  };


    \node at (12,15){\includegraphics[width=1.5cm, angle=-6]{images/jet_11434268.png}}; %17

    \node at (12.5,15) [anchor=west,align=center] {\Large $\speed=523$ \\  \Large $\gforce=-2.16$  };





    


    \node at (16,17.5) {\includegraphics[width=1.5cm, angle=0]{images/jet_11434268.png}}; %11

    \node at (16.5,17.5) [anchor=west,align=center] {\Large $\speed=480$ \\  \Large $\gforce=-0.62$ };

    \node at (16,19.5) {\includegraphics[width=1.5cm, angle=0]{images/jet_11434268.png}}; %12

    \node at (16.5,19.5) [anchor=west,align=center] {\Large $\speed=530$ \\  \Large $\gforce=-0.68$ };


    \node at (16,21) {\includegraphics[width=1.5cm, angle=0]{images/jet_11434268.png}}; %19,20

    \node at (16.5,21) [anchor=west,align=center] {\Large $\speed=507$ \\  \Large $\gforce=-2.27$ };


    



\draw[->, ultra thick]
  (1,1.2) 
    to[out=60,in=210] (1.8,1.5)  % first bend up
    to[out=30,in=180] (3.5,4.5)    % second bend into endpoint
  node[midway, above, sloped] {};


  \draw[->, ultra thick]
  (1,1.2) 
    to[out=60,in=210] (1.4,1.5)  % first bend up
    to[out=30,in=180] (3.5,7)    % second bend into endpoint
  node[midway, above, sloped] {};


    \draw[->, ultra thick]
  (1,1.2) 
    to[out=60,in=210] (1.8,1.5)  % first bend up
    to[out=30,in=180] (3.5,2)    % second bend into endpoint
  node[midway, above, sloped] {};


      \draw[->, ultra thick]
  (6.5,4.5)  % first bend up
    to[out=30,in=180] (7,13)    % second bend into endpoint
  node[midway, above, sloped] {};


        \draw[->, ultra thick]
  (6.5,4.5)  % first bend up
    to[out=30,in=180] (7,9.5)   % second bend into endpoint
  node[midway, above, sloped] {};


          \draw[->, ultra thick]
  (6.5,4.5)  % first bend up
    to[out=30,in=180] (7,17.5)    % second bend into endpoint
  node[midway, above, sloped] {};

            \draw[->, ultra thick]
  (8.8,13)  % first bend up
  to[out=0,in=180] (10.5,13)
    to[out=30,in=180] (11.3,19.5)    % second bend into endpoint
  node[midway, above, sloped] {};

          \draw[->, ultra thick]
  (8.8,13)  % first bend up
  to[out=0,in=180] (10.5,13)
    to[out=30,in=180] (11.3,17.5)   % second bend into endpoint
  node[midway, above, sloped] {};

            \draw[->, ultra thick]
  (8.8,13)  % first bend up

    to[out=-30,in=180] (11.3,13.5)    % second bend into endpoint
  node[midway, above, sloped] {};


              \draw[->, ultra thick]
  (8.5,9.5) % first bend up

    to[out=30,in=180] (11,15)   % second bend into endpoint
  node[midway, above, sloped] {};


              \draw[->, ultra thick]
  (8.5,9.5) % first bend up
    to[out=0,in=180] (10.5,9.5)
    to[out=30,in=180] (11,17.5)    % second bend into endpoint
  node[midway, above, sloped] {};



              \draw[->, ultra thick]
 (12.5,13.5) % first bend up
    to[out=0,in=180] (15,13.5)
    to[out=30,in=180] (15.2,17.5)    % second bend into endpoint
  node[midway, above, sloped] {};

                \draw[->, ultra thick]
 (12.5,13.5) % first bend up
    to[out=0,in=180] (15,13.5)
    to[out=30,in=180] (15.4,19.5)    % second bend into endpoint
  node[midway, above, sloped] {};


                  \draw[->, ultra thick]
 (12.5,15) % first bend up
    to[out=0,in=180] (15,15)
    to[out=30,in=180] (15.4,21)   % second bend into endpoint
  node[midway, above, sloped] {};





      \node at (3.5,3.5)  {0.32};



    \node at (6.5,16.5)  {0.35}; %1-7


    \node at (5,12.5)  {0.15}; %1-4

    \node at (5.5,9)  {0.22}; %1-6

     \node at (10,19.5)  {0.19}; %4-9

     \node at (11.7,16.2)  {0.37}; %4-8

     \node at (12,12.5)  {0.44}; %4-10


     \node at (9.3,16.8)  {0.46}; %6-18

\node at  (9.3,15)  {0.54}; % 6-17


\node at (10,21) {\huge \textcolor{Red}{$\mathbf{\varphi^e}$}};

    \draw[dashed, ultra thick, Red]
      (10.5,18.5) rectangle (15,20.5);


      \node at (14,21) {\huge \textcolor{black}{$\mathbf{\neg \varphi^e}$}};

          \draw[dashed, ultra thick, black]
      (15,16.5) rectangle (20,21.8);

          \node at (7,19) {\huge \textcolor{black}{$\mathbf{\neg \varphi^e}$}};

          \draw[dashed, ultra thick, black]
      (7,16.5) rectangle (14.5,18.5);


    
    
\end{tikzpicture}

==> images/f16rat.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=4\textwidth,
      height=4\textwidth,
      xlabel={\Huge \bfseries Split Ratio},
      ylabel={\Huge \bfseries  Time (s)},
      xtick={0,0.2,0.4,0.6,0.8,1},
      xlabel style={yshift=-1cm},
      ylabel style={yshift=1cm},
      xticklabel style={font=\Huge}, 
      yticklabel style={font=\Huge}, 
      ymode=log,
      ymajorgrids=true,
      yminorgrids=true,
      minor y tick num=4,              % 4 minor ticks per major step
      major grid style={gray!30},
      minor grid style={gray!10, dashed}, 
      legend style={
        at={(0.5,-0.15)},
        anchor=north,
        legend columns=5,
        font=\Huge,
        draw=black,
        inner sep=2pt
      },
    ]


    \addplot[thick, line width=2pt, blue]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16-1-1.csv};
    \addlegendentry{$|S|=101$}

     \addplot[thick, line width=2pt, magenta]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16-1-10.csv};
    \addlegendentry{$|S|=187$}

    \addplot[thick, line width=2pt, olive]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16-1-9.csv};
    \addlegendentry{$|S|=299$}

     \addplot[thick, line width=2pt, orange]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16-1-4.csv};
    \addlegendentry{$|S|=403$}

    
    \addplot[thick, line width=2pt, Green]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16-1-3.csv};
    \addlegendentry{$|S|=417$}

    
    \addplot[thick, line width=2pt, purple]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16-1-6.csv};
    \addlegendentry{$|S|=425$}



    \addplot[thick, line width=2pt, yellow]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16-1-7.csv};
    \addlegendentry{$|S|=621$}

    
    \addplot[thick, line width=2pt, gray]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16-1-5.csv};
    \addlegendentry{$|S|=879$}

   

    \addplot[thick, line width=2pt, cyan]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16-1-8.csv};
    \addlegendentry{$|S|=1285$}

    \addplot[thick, line width=2pt, red]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16-1-2.csv};
    \addlegendentry{$|S|=1925$}

    


    

  \end{axis}
\end{tikzpicture}


==> images/f16rat2.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=4\textwidth,
      height=4\textwidth,
      xlabel={\Huge \bfseries Split Ratio},
      ylabel={\Huge \bfseries Time (s)},
      xtick={0,0.2,0.4,0.6,0.8,1},
      xlabel style={yshift=-1cm},
      ylabel style={yshift=1cm},
      xticklabel style={font=\Huge}, 
      yticklabel style={font=\Huge}, 
      ymode=log,
      ymajorgrids=true,
      yminorgrids=true,
      minor y tick num=4,              % 4 minor ticks per major step
      major grid style={gray!30},
      minor grid style={gray!10, dashed}, 
      legend style={
        at={(0.5,-0.15)},
        anchor=north,
        legend columns=5,
        font=\Huge,
        draw=black,
        inner sep=2pt
      },
    ]
     \addplot[thick, line width=2pt, orange]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16rat4.csv};
    \addlegendentry{$|S|=84$}

    \addplot[thick, line width=2pt, blue]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16rat1.csv};
    \addlegendentry{$|S|=130$}

    \addplot[thick, line width=2pt, cyan]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16rat8.csv};
    \addlegendentry{$|S|=371$}

           \addplot[thick, line width=2pt, red]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16rat2.csv};
    \addlegendentry{$|S|=401$}

     \addplot[thick, line width=2pt, magenta]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16rat10.csv};
    \addlegendentry{$|S|=599$}
    
    
    \addplot[thick, line width=2pt, gray]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16rat5.csv};
    \addlegendentry{$|S|=630$}

    
    \addplot[thick, line width=2pt, purple]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16rat6.csv};
    \addlegendentry{$|S|=2511$}




    \addplot[thick, line width=2pt, yellow]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16rat7.csv};
    \addlegendentry{$|S|=3405$}


    
    \addplot[thick, line width=2pt, Green]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16rat3.csv};
    \addlegendentry{$|S|=4175$}



    \addplot[thick, line width=2pt, olive]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/f16rat9.csv};
    \addlegendentry{$|S|=13842$}






    


    

  \end{axis}
\end{tikzpicture}


==> images/lunCA.tex <==
    \begin{tikzpicture}[->, auto, thick,node distance=3cm]

\large
			
			\tikzstyle{every state}=[rectangle,draw=black, text=black,minimum size=0.5cm,inner sep=0.1cm]
			
			
			
			\node[state]    (s0) [rectangle]             {$(x=0,y =1.92, act= 0)$};

            \node[state]    (s1) [yshift=1cm,xshift=-3cm,below of=s0]   [rectangle]             {$(0.02,1.46, 0)$};

            \node[state]    (s2) [xshift=3cm,right of=s1]   [rectangle]             {$(0.52,1.41, 3)$};

            \node[state]    (s22) [xshift=-3cm,yshift=1cm,below of=s2]   [rectangle]             {$(0.52,1.2, 2)$};

            \node[state]    (s23) [xshift=-3cm,yshift=1cm,below of=s22]   [rectangle]             {$(0.44,1.24, 2)$};

            \node[state]    (s24) [xshift=3cm,right of=s23]   [rectangle]             {\textcolor{Green}{$(-0.1,0.3, 0)$}};

            \node[state]    (s25) [yshift=-1cm,below of=s22]   [rectangle]             {$(0.7,0.8, 0)$};

            \node[state]    (s26) [left of=s25]   [rectangle]             {\textcolor{Green}{$(0.40,0.20, 0)$}};


             \node[state]    (s27) [right of=s25]   [rectangle]             {\textcolor{Green}{$(-0.1,0.45, 0)$}};


             \node[state]    (s28) [yshift=1cm,below of=s25]   [rectangle]             {\textcolor{Blue}{$(1.32,0.6, 2)$}};

             \node[state]    (s29) [right of=s28]   [rectangle]             {$(1.22,0.7, 2)$};


             \node[state]    (s30) [left of=s28]   [rectangle]             {\textcolor{Green}{$(0.1,0.2, 0)$}};

             \node[state]    (sef) [xshift=3cm,below of=s28]   [rectangle]             {\huge \textcolor{red}{$\varphi^e$}};

             \node[state]    (snoeff) [xshift=-3cm,left of=sef]   [rectangle]             {\huge \textcolor{Green}{$\neg \varphi^e$}};


             


            

            

            

            

            
			
			% \node[state]    (s1)          [yshift=1.9cm,xshift=1.5cm,below of=s0]      {$(0.4,0.03, 0)$};
			% \node[state]    (s2)            [left of=s1]    {$(0.3,0.01, 1)$};
			
			
			% \node[state]   (s4)          [yshift=2cm,below of=s2]      {$(0.35,0.02, 1)$};
			% \node[state]   (s5)            [xshift=0cm,left of=s4]    {$(0.38,0.02, 1)$};
			
			% \node[state]   (s6)          [yshift=2cm, below of=s1]      {$(0.45,0.03, 1)$};
			
			
			% \node[state]    (s8)          [xshift=-0.5cm, yshift=2cm,below of=s5]      {\textcolor{Green}{$(0.61,0.02, 0)$}};
			% \node[state]    (s9)            [xshift=-0.9cm,right of=s8]    {\textcolor{red}{$(0.5,0.02, 0)$}};
			% \node[state]    (s10)          [yshift=2cm,xshift=1cm,below of=s4]      {\textcolor{Green}{$(0.6,0.0, 0)$}};
			
			% \node[state]    (s12)          [yshift=2cm,xshift=0cm,below of=s6]      {\textcolor{red}{$(0.52,0.02, 1)$}};
			% \node[state]    (s13)            [xshift=0cm,xshift=-0.2cm,right of=s12]    {\textcolor{Green}{$(0.62,0.04, 1)$}};
			

			\path

            (s0)
			edge [] node[swap] {0.12} (s1)
			edge [] node[] {0.88} (s2)


            (s2)
			edge [dashed] node[swap] {0.36} (s22)


            (s22)
			edge [] node[swap] {0.72} (s23)
            edge [] node {0.28} (s24)


            (s23)
			edge [] node {0.8}(s25)
            edge [] node[swap] {0.14} (s26)
            edge [] node {0.05} (s27)


            (s25)
			edge [] node {0.26}(s28)
            edge [] node[] {0.16} (s29)
            edge [] node[swap] {0.58} (s30)

            (s28)
			edge [dashed] node {1}(sef)

             (s29)
			edge [dashed] node {0.76}(sef)
            edge [dashed] node[swap] {0.24}(snoeff)

			;

                \node[left of=s0] {$s_0$};
                \node[left of=s2, xshift=1.5cm] {$s_2$};
                \node[left of=s1, xshift=1.5cm] {$s_1$};

                \node[left of=s22, xshift=1.2cm] {$s_{22}$};
                \node[left of=s23, xshift=1.2cm] {$s_{23}$};
                \node[left of=s24, xshift=1.2cm] {$s_{24}$};
                \node[left of=s25, xshift=1.6cm] {$s_{25}$};
                \node[left of=s26, xshift=1.2cm] {$s_{26}$};
                \node[left of=s27, xshift=1.4cm] {$s_{27}$};
                \node[left of=s28, xshift=1.5cm] {\textcolor{Blue}{$\mathbf{s_{28}}$}};
                 \node[left of=s29, xshift=1.5cm] {$s_{29}$};
                  \node[left of=s30, xshift=1.5cm] {$s_{30}$};
                

			
		\end{tikzpicture}
			
	

==> images/lunarrat.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=4\textwidth,
      height=4\textwidth,
      xlabel={\Huge \bfseries Split Ratio},
      ylabel={\Huge \bfseries  Time (s)},
      xtick={0,0.2,0.4,0.6,0.8,1},
      ytick={0.1},
      xlabel style={yshift=-1cm},
      ylabel style={yshift=1cm},
      xticklabel style={font=\Huge}, 
      yticklabel style={font=\Huge}, 
      ymode=log,
      ymajorgrids=true,
      yminorgrids=true,
      minor y tick num=4,              % 4 minor ticks per major step
      major grid style={gray!30},
      minor grid style={gray!10, dashed}, 
      legend style={
        at={(0.5,-0.15)},
        anchor=north,
        legend columns=5,
        font=\Huge,
        draw=black,
        inner sep=2pt
      },
    ]

    
    \addplot[thick, line width=2pt, yellow]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/lunrat7.csv};
    \addlegendentry{$|S|=78$}

    \addplot[thick, line width=2pt, orange]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/lunrat4.csv};
    \addlegendentry{$|S|=115$}



    \addplot[thick, line width=2pt, blue]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/lunrat1.csv};
    \addlegendentry{$|S|=192$}

    
    \addplot[thick, line width=2pt, red]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/lunrat2.csv};
    \addlegendentry{$|S|=212$}

       
    \addplot[thick, line width=2pt, Green]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/lunrat3.csv};
    \addlegendentry{$|S|=249$}

       \addplot[thick, line width=2pt, purple]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/lunrat6.csv};
    \addlegendentry{$|S|=291$}

        \addplot[thick, line width=2pt, cyan]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/lunrat8.csv};
    \addlegendentry{$|S|=468$}

        \addplot[thick, line width=2pt, olive]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/lunrat9.csv};
    \addlegendentry{$|S|=780$}

    
    
    \addplot[thick, line width=2pt, gray]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/lunrat5.csv};
    \addlegendentry{$|S|=879$}



     \addplot[thick, line width=2pt, magenta]
      table [x=SplitRatio, y=ARTime, col sep=comma] {images/lunrat10.csv};
    \addlegendentry{$|S|=1187$}



  \end{axis}
\end{tikzpicture}


==> images/mdp_example.tex <==

\begin{tikzpicture}[->, auto, thick, node distance=2.2cm]
  % First large circle
  \tikzstyle{action}=[circle, fill=black, draw=black,  minimum size=0.2cm,inner sep=0]
  \Large
  
  \node[circle, draw, minimum size=2.4cm, line width=1.1pt] (outer1) {};

  

  \node[circle, draw, minimum size=0.5cm] at (outer1.center) {$s_0$};
  \node[action]    (s0)          [below of=outer1]      {};

  \node[circle, draw, minimum size=2.4cm, line width=1.1pt, below of=s0, xshift = -1.5cm] (outer2) {};

  
   \node[action]    (s1)          [below of=outer2]      {};
    \node[action]    (s4)            [left of=s1,xshift=1cm]    {};
    \node[action]    (s3)          [left of=s1,xshift=0cm]      {};
    
   % Three small circles inside the second large one
  \node[circle, draw, minimum size=0.2cm] at ([xshift=-0.5cm, yshift=-0.4cm]outer2.center) {$s_3$};
  \node[circle, draw, minimum size=0.2cm] at ([yshift=0.5cm]outer2.center) {$s_1$};
  \node[circle, draw, minimum size=0.2cm] at ([xshift=0.5cm, yshift=-0.4cm]outer2.center) {$s_4$};

  

  
  \node[circle, draw, minimum size=2.4cm, line width=1.1pt, right of=outer2, xshift=1cm] (outer3) {};
\node[circle, draw, minimum size=0.2cm] at ([xshift=-0.5cm]outer3.center) {$s_2$};
  \node[circle, draw, minimum size=0.2cm] at ([xshift=0.5cm]outer3.center) {$s_5$};

     \node[action]    (s5)          [below of=outer3, xshift=0cm]      {};
    \node[action]    (s2)            [right of=s5, xshift=-1.5cm]    {};




    \node[circle, draw, minimum size=2.4cm, line width=1.1pt, below of=s1, xshift=0cm] (outer5) {};
    \node[circle, draw, minimum size=0.2cm] at ([xshift=0.5cm]outer5.center) {\textcolor{red}{$s_7$}};
    \node[circle, draw, minimum size=0.2cm] at ([xshift=-0.5cm]outer5.center) {\textcolor{red}{$s_9$}};


    \node[circle, draw, minimum size=2.4cm, line width=1.1pt, left of=outer5, xshift=-1.5cm] (outer4) {};
    \node[circle, draw, minimum size=0.2cm] at ([xshift=-0.5cm]outer4.center) {\textcolor{Green}{$s_6$}};
  \node[circle, draw, minimum size=0.2cm] at ([xshift=0.5cm]outer4.center) {\textcolor{Green}{$s_8$}};





    \node[circle, draw, minimum size=2.4cm, line width=1.1pt, below of=s5, xshift=0.5cm] (outer6) {};
    
  \node[circle, draw, minimum size=0.2cm] at (outer6.center) {\textcolor{Green}{$s_{10}$}};


  \node[left of=outer1, xshift=0.6cm] {$\hat{s}_0$};
    \node[left of=outer2, xshift=0.6cm] {$\hat{s}_1$};
    \node[left of=outer3, xshift=0.6cm] {$\hat{s}_{11}$};
    \node[left of=outer4, xshift=0.6cm] {$\hat{s}_{7}$};
    \node[left of=outer5, xshift=0.6cm] {$\hat{s}_{3}$};
    \node[left of=outer6, xshift=0.6cm] {$\hat{s}_{15}$};


  \path
			(outer1)
			edge [] node {$s_0$} (s0)
                (s0)
			edge [] node [swap]{0.5} (outer2)
                edge [] node {0.5} (outer3)

                (outer2)
			edge [] node {$s_1$} (s1)
                
                edge [] node {$s_4$} (s4)
                edge [] node [swap]{$s_3$} (s3)
                
                
                (s1)
			edge [bend right=45] node [swap]{1} (outer2)

            (s3)
			edge [] node []{0.2} (outer5)
            edge [] node [swap]{0.8} (outer4)


            (s4)
			edge [] node []{0.9} (outer5)
            edge [] node []{0.1} (outer4)

            (outer3)
			edge [] node [swap]{$s_5$} (s5)
            edge [] node []{$s_2$} (s2)

            (s2)
			edge [bend right=45] node [swap]{1} (outer3)

            (s5)
			edge [] node [swap]{0.7} (outer6)
            edge [] node [swap]{0.3} (outer5);


\end{tikzpicture}

==> images/mdp_refine.tex <==

\begin{tikzpicture}[->, auto, thick, node distance=2cm]
  % First large circle
  \tikzstyle{action}=[circle, fill=black, draw=black,  minimum size=0.2cm,inner sep=0]
  \Large
  
  \node[circle, draw, minimum size=2.2cm, line width=1.1pt] (outer1) {};

  

  \node[circle, draw, minimum size=0.5cm] at (outer1.center) {$s_0$};
  \node[action]    (s0)          [below of=outer1]      {};

  

  \node[circle, draw, minimum size=0.5cm, yshift=0.4cm,line width=1.1pt, below of=s0, xshift = 0cm] (s11) {\textcolor{Blue}{$\mathbf{\hat{s}_{1,1}}$}};

  \node[action]    (s1)          [yshift=0.5cm,below of=s11]      {};
  \node[circle, draw, minimum size=0.5cm, line width=1.1pt, yshift=0.5cm,below of=s1, xshift = 0cm] (s14) {$\hat{s}_{1,4}$};
  \node[circle, draw, minimum size=0.5cm, line width=1.1pt, left of=s14, xshift = 0cm] (s13) {$\hat{s}_{1,3}$};


  
   % 
    \node[action]    (s4)            [yshift=0.5cm,below of=s14]    {};
    \node[action]    (s3)          [yshift=0.5cm,below of=s13,xshift=0cm]      {};
    

  

  
  \node[circle, draw, minimum size=2.2cm, line width=1.1pt, right of=s11, xshift=1cm] (outer3) {};
\node[circle, draw, minimum size=0.2cm] at ([xshift=-0.5cm]outer3.center) {$s_2$};
  \node[circle, draw, minimum size=0.2cm] at ([xshift=0.5cm]outer3.center) {$s_5$};

     \node[action]    (s5)          [below of=outer3, xshift=0cm]      {};
    \node[action]    (s2)            [right of=s5, xshift=-1.5cm]    {};




    \node[circle, draw, minimum size=2.2cm, line width=1.1pt, below of=s4, xshift=0cm] (outer5) {};
    \node[circle, draw, minimum size=0.2cm] at ([xshift=0.5cm]outer5.center) {\textcolor{red}{$s_7$}};
    \node[circle, draw, minimum size=0.2cm] at ([xshift=-0.5cm]outer5.center) {\textcolor{red}{$s_9$}};


    \node[circle, draw, minimum size=2.2cm, line width=1.1pt, left of=outer5, xshift=-1.5cm] (outer4) {};
    \node[circle, draw, minimum size=0.2cm] at ([xshift=-0.5cm]outer4.center) {\textcolor{Green}{$s_6$}};
  \node[circle, draw, minimum size=0.2cm] at ([xshift=0.5cm]outer4.center) {\textcolor{Green}{$s_8$}};





    \node[circle, draw, minimum size=2.2cm, line width=1.1pt, below of=s5, xshift=0.5cm] (outer6) {};
    
  \node[circle, draw, minimum size=0.2cm] at (outer6.center) {\textcolor{Green}{$s_{10}$}};


  \node[left of=outer1, xshift=0.5cm] {$\hat{s}_0$};
    \node[left of=outer3, xshift=0.5cm] {$\hat{s}_{11}$};
    \node[left of=outer4, xshift=0.5cm] {$\hat{s}_{7}$};
    \node[left of=outer5, xshift=0.5cm] {$\hat{s}_{3}$};
    \node[right of=outer6, xshift=-0.5cm] {$\hat{s}_{15}$};


 \path
			(outer1)
			edge [] node {$s_0$} (s0)
                (s0)
			edge [] node [swap]{0.5} (s11)
                edge [] node {0.5} (outer3)

                (s11)
			edge [] node {$s_1$} (s1)
                
                
                (s1)
			edge [] node {0.7} (s14)
            edge [] node [swap]{0.3} (s13)


            (s13)
		edge [] node {$s_3$} (s3)

        (s14)
		edge [] node {$s_4$} (s4)
            


            (s3)
			edge [] node [swap]{0.2} (outer5)
            edge [] node [swap]{0.8} (outer4)


            (s4)
			edge [] node []{0.9} (outer5)
            edge [] node {0.1} (outer4)

            (outer3)
			edge [] node [swap]{$s_5$} (s5)
            edge [] node []{$s_2$} (s2)

            (s2)
			edge [bend right=45] node [swap]{1} (outer3)

            (s5)
			edge [] node [swap]{0.7} (outer6)
            edge [] node [swap]{0.3} (outer5);


\end{tikzpicture}

==> images/mounatin_car.tex <==
\begin{tikzpicture}


\draw[line width=0.5pt,-] (-3.5,-4) -- (3.5,-4) node[right] {\large $\pos$};
\foreach \x/\label in {-3/-1.2,1/0,3/0.6}
    \draw (\x,-3.9) -- (\x,-4) node[below] {\textbf{\label}};


% single smooth valley + horizontal caps
  \draw[line width=2pt, rounded corners=10pt]
    (-3.5,0) -- (-3,0)
       to[out=-90,in=180] (1,-4)
       to[out=0,in=-90] (3,0)
    -- (3.5,0);

 \node at (3.6,0.4) {\includegraphics[width=1.2cm, angle=0]{images/flag.png}};

 \node at (1,-3.65){\includegraphics[width=1.2cm, angle=0]{images/jeep.png}};
 
% % Flag
% \draw[line width=1pt, fill=red] (3,0.3) -- (3.4,0.45) -- (3,0.6) -- cycle;
% % Connect flag to ground
% \draw[line width=1pt] (3,0.3) -- (3,0);
% % Car body
% \draw[line width=1pt, fill=black] (0.4,-3) rectangle (1.6,-3.52);
% % Car roof
% \draw[line width=1pt, fill=black] (0.6,-2.97) .. controls (0.8,-2.6) and (1.2,-2.6) .. (1.4,-2.97) -- cycle;
% % Car wheels
% \draw[line width=1pt, fill=gray] (0.7,-3.75) circle (0.2);
% \draw[line width=1pt, fill=gray] (1.3,-3.75) circle (0.2);
% % Car headlights
% \draw[line width=1pt, fill=red] (0.4,-3.1) rectangle (0.5,-3.3);
% \draw[line width=1pt, fill=yellow] (1.5,-3.1) rectangle (1.6,-3.3);
\end{tikzpicture}

==> images/stutter_1.tex <==
\begin{tikzpicture}[->, auto, thick,node distance=1.5cm]
\Large
			\tikzstyle{every state}=[circle,draw=black, text=black,minimum size=0.7cm,inner sep=0.01cm]
			
			\node[state]    (s0) [circle]             {$w$};
			

			\node[state]    (s2)            [below of=s0]    {$w$};
			
			
			\node[state]   (s3)          [below of=s2]      {$\neg w$};
			\node[state]   (s4)            [left of=s3]    {$w$};
			
			\node[state]   (s5)          [xshift= 1cm, below of=s1]      {$w$};
			
			
			\node[state]    (s6)          [xshift=0cm, below of=s4]      {$\neg w$};
			\node[state]    (s8)          [ below of=s3]      {$\neg w$};
			
			\node[state]    (s10)          [xshift=0.5cm, below of=s5]      {$\neg w$};
			
			\path
			
			(s0)

			edge [] node{} (s2)
                edge [bend left] node{} (s5)
                edge [bend left] node{} (s3)
                edge [bend right] node{} (s4)

			
			
			(s2) edge []  node {}(s3)
			edge []  node{}(s4)

			
			(s4)
			edge []  node {} (s6)
			(s3)
			edge []  node{}(s8)
			
			(s5)
			edge [] node {} (s10);

                \node[left of=s0, xshift=0.8cm] {$s_0$};
                \node[left of=s2, xshift=0.8cm] {$s_2$};
                \node[left of=s3, xshift=0.8cm] {$s_3$};
                \node[left of=s4, xshift=0.8cm] {$s_4$};
                \node[left of=s5, xshift=0.8cm] {$s_5$};
                
                \node[below of=s6, yshift=0.8cm] {$s_{6}$};
                \node[below of=s8, yshift=0.8cm] {$s_{8}$};
                \node[below of=s10, yshift=0.8cm] {$s_{10}$};

   
			
		\end{tikzpicture}

==> images/stutter_2.tex <==
\begin{tikzpicture}[->, auto, thick,node distance=1.5cm]
\Large
			\tikzstyle{every state}=[circle,draw=black, text=black,minimum size=0.9cm,inner sep=0.01cm]
			
			\node[state]    (s0) [circle]             {$w$};
			

			\node[state]    (s2)            [below of=s0]    {$w$};
			
			
			\node[state]   (s4)            [below of=s2]    {$w$};
			

			
			\node[state]    (s7)            [below of=s4]    {$w$};
			
			\path
			
			(s0)
			edge [] node{} (s2)
                edge [bend right] node{} (s4)

			
			
			(s2) 
			edge []  node{}(s4)
			
			
			
			
			(s4)
			edge [] node  {}(s7);

                \node[left of=s0, xshift=0.6cm] {$s_0$};
                \node[left of=s2, xshift=0.6cm] {$s_2$};
                \node[left of=s4, xshift=0.6cm] {$s_4$};

            
                \node[left of=s7, xshift=0.6cm] {$s_{7}$};

   
			
		\end{tikzpicture}

==> images/stutter_3.tex <==
\begin{tikzpicture}[->, auto, thick,node distance=1.5cm]
			\tikzstyle{every state}=[circle,draw=black, text=black,minimum size=0.9cm,inner sep=0.01cm]
            \Large
			
			\node[state]    (s0) [circle]             {$w$};
			
			\node[state]    (s1)          [below of=s0]      {$\neg w$};

			
			
			\node[state]   (s5)          [below of=s1]      {$w$};
			
			\node[state]    (s10)          [below of=s5]      {$\neg w$};
			
			\path
			
			(s0)
			edge [] node {}(s1)


			
			(s1)
			edge [] node  {}(s5)
			
			
			(s5)
			edge [] node {} (s10);

                \node[left of=s0, xshift=0.6cm] {$s_0$};
                \node[left of=s1, xshift=0.6cm] {$s_1$};
                \node[left of=s5, xshift=0.6cm] {$s_5$};
              
                \node[left of=s10, xshift=0.6cm]  {$s_{10}$};

   
			
		\end{tikzpicture}

==> images/stutter_4.tex <==
\begin{tikzpicture}[->, auto, thick,node distance=1.5cm]
\Large
			\tikzstyle{every state}=[circle,draw=black, text=black,minimum size=0.9cm,inner sep=0.01cm]
			
			\node[state]    (s0) [circle]             {$w$};
			

			\node[state]    (s2)            [below of=s0]    {$w$};
			
			
			\node[state]   (s3)          [below of=s2]      {$\neg w$};
		
			\node[state]    (s9)            [below of=s3]    {$w$};
			
			
			\path
			
			(s0)

			edge [] node{} (s2)

                edge [bend left] node{} (s3)


			
			
			(s2) edge []  node {}(s3)


			(s3)

			edge [] node {}(s9);


                \node[left of=s0, xshift=0.6cm] {$s_0$};

                \node[left of=s2, xshift=0.6cm] {$s_2$};
                \node[left of=s3, xshift=0.6cm] {$s_3$};
                
                \node[left of=s9, xshift=0.6cm] {$s_{9}$};

   
			
		\end{tikzpicture}
		

==> images/stutter_main.tex <==
\begin{tikzpicture}[->, auto, thick,node distance=1.5cm]
                \Large
			\tikzstyle{every state}=[circle,draw=black, text=black,minimum size=0.9cm,inner sep=0.01cm]
			
			\node[state]    (s0) [circle]             {$w$};
			
			\node[state]    (s1)          [xshift= 0.8cm,below of=s0]      {$\neg w$};
			\node[state]    (s2)            [left of=s1]    {$w$};
			
			
			\node[state]   (s3)          [below of=s2]      {$\neg w$};
			\node[state]   (s4)            [left of=s3]    {$w$};
			
			\node[state]   (s5)          [xshift= 1cm, below of=s1]      {$w$};
			
			
			\node[state]    (s6)          [xshift= -0.8cm, below of=s4]      {$\neg w$};
			\node[state]    (s7)            [xshift=-0.2cm,right of=s6]    {$w$};
			\node[state]    (s8)          [ below of=s3]      {$\neg w$};
			\node[state]    (s9)            [right of=s8]    {$w$};
			
			\node[state]    (s10)          [below of=s5]      {$\neg w$};
			
			\path
			
			(s0)
			edge [] node {}(s1)
			edge [] node{} (s2)
                edge [bend left] node{} (s5)
                edge [bend left] node{} (s3)
                edge [bend right] node{} (s4)

			
			
			(s2) edge []  node {}(s3)
			edge []  node{}(s4)
			
			(s1)
			edge [] node  {}(s5)
			
			
			(s4)
			edge []  node {} (s6)
			edge [] node  {}(s7)
			(s3)
			edge []  node{}(s8)
			edge [] node {}(s9)
			
			(s5)
			edge [] node {} (s10);

                \node[left of=s0, xshift=0.8cm] {$s_0$};
                \node[left of=s1, xshift=0.7cm] {$s_1$};
                \node[left of=s2, xshift=0.8cm] {$s_2$};
                \node[left of=s3, xshift=0.8cm] {$s_3$};
                \node[left of=s4, xshift=0.8cm] {$s_4$};
                \node[left of=s5, xshift=0.8cm] {$s_5$};
                
                \node[below of=s6, yshift=0.8cm] {$s_{6}$};
                \node[below of=s7, yshift=0.8cm] {$s_{7}$};
                \node[below of=s8, yshift=0.8cm] {$s_{8}$};
                \node[below of=s9, yshift=0.8cm] {$s_{9}$};
                \node[below of=s10, yshift=0.8cm] {$s_{10}$};

   
			
		\end{tikzpicture}
